TeacherLM: Teaching to Fish Rather Than Giving the Fish, Language Modeling Likewise

Large Language Models (LLMs) exhibit impressive reasoning and data augmentation capabilities in various NLP tasks. However, what about small models? In this work, we propose TeacherLM-7.1B, capable of annotating relevant fundamentals, chain of thought, and common mistakes for most NLP samples, which makes annotation more than just an answer, thus allowing other models to learn "why" instead of just "what". The TeacherLM-7.1B model achieved a zero-shot score of 52.3 on MMLU, surpassing most models with over 100B parameters. Even more remarkable is its data augmentation ability. Based on TeacherLM-7.1B, we augmented 58 NLP datasets and taught various student models with different parameters from OPT and BLOOM series in a multi-task setting. The experimental results indicate that the data augmentation provided by TeacherLM has brought significant benefits. We will release the TeacherLM series of models and augmented datasets as open-source.

==> figure/acc_mmlu.tex <==
% \begin{figure*}[ht]
%     \centering
%     \begin{subfigure}{0.6\textwidth}\footnotesize
%         \begin{tikzpicture}
%             \begin{axis}[width=1\textwidth, 
%               height=0.8\textwidth,
%               xmode=log,
%               log ticks with fixed point,
%               xmin=0.4, xmax=640, 
%               xtick={0.4, 2, 10, 40, 160, 640}, 
%               xlabel style={},
%               ylabel style={yshift=-0.05\textwidth},
%               xlabel={Parameters (Billion)}, 
%               ylabel={Accuracy (\%)}, 
%               legend style={at={(0.5,-0.2)},anchor=north, legend columns=3}, 
%               %title={\textbf{Average Accuracy on MMLU}}, 
%               grid=both,
%               grid style={draw=gray!10}
%               ]
%               %TLM
%               \addplot[mark=pentagon*, color=orange, mark size=3] coordinates {(0.56, 38.24)} node [anchor=north, color=black, yshift=-3] {Ours};\label{tlm-560M}
%               \addplot[mark=pentagon*, color=magenta, mark size=3] coordinates {(1.1, 41.38)} node [anchor=north, color=black, yshift=-3] {Ours};\label{tlm-1.1B}
%               \addplot[mark=pentagon*, color=magenta, mark size=3] coordinates {(3, 46.74)} node [anchor=north, color=black, yshift=-3] {Ours};\label{tlm-3B}
%               \addplot[mark=pentagon*, color=red, mark size=3] coordinates {(7.1, 52.3)} node [anchor=north, color=black, yshift=-3] {Ours};\label{tlm-7.1B}
%               \addplot[mark=pentagon*, color=orange, mark size=3] coordinates {(176, 59.8)} node [anchor=north, color=black, yshift=-3] {Ours};\label{tlm-176B}
%               %FLAN-PaLM
%               \addplot[mark=triangle*, color=lightgray!40, mark size=3] coordinates {(540, 75.2)};\label{flan-palm-540B}
%               \addplot[mark=triangle*, color=gray!40, mark size=3] coordinates {(62, 59.6)};\label{flan-palm-62B}
%               \addplot[mark=triangle*, color=lightgray!40, mark size=3] coordinates {(8, 49.3)};\label{flan-palm-8B}
            
%               \addplot[mark=triangle*, color=yellow!40, mark size=3] coordinates {(70,67.5)};\label{chinchilla}
%               \addplot[mark=triangle*, color=teal!40, mark size=3] coordinates {(11, 48.9)};\label{unifiedQA}
%               \addplot[mark=triangle*, color=teal!40, mark size=3] coordinates {(120, 52.6)};\label{gal}
%               \addplot[mark=triangle*, color=teal!40, mark size=3] coordinates {(130, 45.7)};\label{glm}
%               \addplot[mark=triangle*, color=teal!40, mark size=3] coordinates {(11, 47.9)};\label{atlas}
%               \addplot[mark=triangle*, color=teal!40, mark size=3] coordinates {(176, 31.9)};\label{bloom-176B}
%               %gopher
%               \addplot[mark=triangle*, color=yellow!40, mark size=3] coordinates {(280, 60.0)};\label{gopher-280B}
%               \addplot[mark=triangle*, color=yellow!40, mark size=3] coordinates {(7.1, 29.5)};\label{gopher-7.1B}
%               \addplot[mark=triangle*, color=yellow!40, mark size=3] coordinates {(1.4, 27.3)};\label{gopher-1.4B}
%               %GPT
%               \addplot[mark=triangle*, color=blue!40, mark size=3] coordinates {(175, 43.9)};\label{gpt3-175B}
%               \addplot[mark=triangle*, color=blue!40, mark size=3] coordinates {(13, 26)};\label{gpt3-13B}
%               \addplot[mark=triangle*, color=blue!40, mark size=3] coordinates {(6.7, 43.2)};\label{gpt3-6.7B}
%               \addplot[mark=triangle*, color=cyan!40, mark size=3] coordinates {(20, 33.6)};\label{gpt-neox}
%               \addplot[mark=triangle*, color=blue!40, mark size=3] coordinates {(6, 27.3)};\label{gpt-j}
      
%               \addplot[mark=none, color=teal, dashed, line width=1.5, domain=0.4:640] {89.8} node [anchor=north, color=black, yshift=-3, xshift=-60] {Average Human Expert};
%               \addplot[mark=none, color=teal!50, dashed, line width=1.5, domain=0.4:640] {34.5} node [anchor=south, color=black, yshift=3, xshift=-60] {Average Human Rater};
%             \end{axis}
%           \end{tikzpicture} 
%     \end{subfigure}
%     \begin{subfigure}{0.36\textwidth}
%         \centering
%         \begin{tikzpicture}\footnotesize
%           \node(center)[draw=none]{};
%           \matrix[matrix of nodes,
%           % minimum height=0.02\textwidth,
%           draw,
%           inner sep=0.1em,
%           ampersand replacement=\&,
%           yshift=0.625\textwidth]
%           % { \refne{tlm-small}\& TeacherLM-7.1B, Zero-Shot \quad \& \quad  \refne{tlm-large}\& TeacherLM-176B, Zero-Shot  \\
%           %  \refne{flan}\& Flan-PaLM-540B, 5-Shot \quad \& \quad
%           % \refne{gopher-large}\& Gopher-280B, 5-Shot \\
%           % \refne{glm}\& GLM-130B, 5-Shot \quad \& \quad  \refne{g-3}\& G-3-175B, 5-Shot \\ 
%           % \refne{g-noex}\& G-Neox-20B, 5-Shot \quad \& \quad  \refne{bloom}\& Bloom-176B, 5-Shot \\ \refne{gopher-small}\& Gopher-7.1B, 5-Shot \quad \& \\};
%           { \refne{tlm-560M}\& TeacherLM-560M, 0-Shot \\
%           \refne{tlm-1.1B}\& TeacherLM-1.1B, 0-Shot  \\
%           \refne{tlm-3B}\& TeacherLM-3B, 0-Shot  \\
%           \refne{tlm-7.1B}\& TeacherLM-7.1B, 0-Shot \\
%           \refne{tlm-176B}\& TeacherLM-176B, 0-Shot  \\
%           \refne{flan-palm-540B}\& Flan-PaLM-540B, 5-Shot \\
%           \refne{flan-palm-62B}\& Flan-PaLM-62B, 5-Shot \\
%           \refne{flan-palm-8B}\& Flan-PaLM-8B, 5-Shot \\
%           \refne{chinchilla}\& Chinchilla-70B, 5-Shot \\ 
%           \refne{unifiedQA}\& UnifiedQA-11B, 5-Shot \\ 
%           \refne{gal}\& GAL-120B, 5-Shot \\ 
%           \refne{glm}\& GLM-130B, 5-Shot \\ 
%           \refne{atlas}\& Atlas-11B, 5-Shot \\ 
%           \refne{bloom-176B}\& Bloom-176B, 5-Shot \\ 
%           \refne{gopher-280B}\& Gopher-280B, 5-Shot \\
%           \refne{gopher-7.1B}\& Gopher-7.1B, 5-Shot \\
%           \refne{gopher-1.4B}\& Gopher-1.4B, 5-Shot \\
%           \refne{gpt3-175B}\& GPT-3-175B, 5-Shot \\ 
%           \refne{gpt3-13B}\& GPT-3-13B, 5-Shot \\ 
%           \refne{gpt3-6.7B}\& GPT-3-6.7B, 5-Shot \\ 
%           \refne{gpt-neox}\& GPT-Neox-20B, 5-Shot \\
%           \refne{gpt-j}\& GPT-J-6B, 5-Shot \\};
%         \end{tikzpicture}
%     \end{subfigure}
%   \caption{Average MMLU scores (\%) for 57 tasks with model and human accuracy comparisons.}  
%   \end{figure*}
\definecolor{tlm-560M}{HTML}{FFC3A1}
\definecolor{tlm-1.1B}{HTML}{F0997D}
\definecolor{tlm-7.1B}{HTML}{D3756B}
\definecolor{tlm-176B}{HTML}{DC0000}

\definecolor{flan-palm-8B}{HTML}{1C82AD}
\definecolor{flan-palm-62B}{HTML}{00337C}
\definecolor{flan-palm-540B}{HTML}{13005A}

\definecolor{gopher-1.4B}{HTML}{E3D18A}
\definecolor{gopher-7.1B}{HTML}{BD9354}
\definecolor{gopher-280B}{HTML}{9E7540}

\definecolor{GPT3-13B}{HTML}{86E5FF}
\definecolor{GPT3-175B}{HTML}{8BCDCD}

\definecolor{atlas}{HTML}{B3FFAE}
\definecolor{GPT-NEOX}{HTML}{82CD47}
\definecolor{chinchilla}{HTML}{54B435}
\definecolor{gal}{HTML}{379237}
\definecolor{glm}{HTML}{52734D}
\definecolor{Bloom-176B}{HTML}{007965}
\begin{figure*}[ht]
  \centering
  \begin{subfigure}{1\textwidth}\footnotesize
    \centering
      \begin{tikzpicture}
          \begin{axis}[width=1\textwidth, 
            height=0.4\textwidth,
            xmode=log,
            log ticks with fixed point,
            xmin=0.5, xmax=640, 
            xtick={0.5, 2, 10, 40, 160, 640}, 
            xlabel style={},
            xlabel={Parameters (Billion)}, 
            ylabel={Accuracy (\%)}, 
            grid=both,
            grid style={draw=gray!10},
            set layers,
            mark layer=axis tick labels
            ]

              %FLAN-PaLM
              \addplot[mark=*, color=flan-palm-540B, mark size=3] coordinates {(540, 75.2)};\label{flan-palm-540B}
              \addplot[mark=*, color=flan-palm-62B, mark size=3] coordinates {(62, 59.6)};\label{flan-palm-62B}
              \addplot[mark=*, color=flan-palm-8B, mark size=3] coordinates {(8, 49.3)};\label{flan-palm-8B}
            
              \addplot[mark=triangle*, color=chinchilla, mark size=3] coordinates {(70,67.5)};\label{chinchilla}
              %\addplot[mark=oplus*, color=teal!40, mark size=3] coordinates {(11, 48.9)};\label{unifiedQA}
              \addplot[mark=triangle*, color=gal, mark size=3] coordinates {(120, 52.6)};\label{gal}
              \addplot[mark=triangle*, color=glm, mark size=3] coordinates {(130, 45.7)};\label{glm}
              \addplot[mark=triangle*, color=atlas, mark size=3] coordinates {(11, 47.9)};\label{atlas}
              \addplot[mark=triangle*, color=Bloom-176B, mark size=3] coordinates {(176, 31.9)};\label{bloom-176B}
              \addplot[mark=triangle*, color=GPT-NEOX, mark size=3] coordinates {(20, 33.6)};\label{gpt-neox}

              %gopher
              \addplot[mark=diamond*, color=gopher-280B, mark size=3] coordinates {(280, 60.0)};\label{gopher-280B}
              \addplot[mark=diamond*, color=gopher-7.1B, mark size=3] coordinates {(7.1, 29.5)};\label{gopher-7.1B}
              \addplot[mark=diamond*, color=gopher-1.4B, mark size=3] coordinates {(1.4, 27.3)};\label{gopher-1.4B}

              %GPT
              \addplot[mark=square*, color=GPT3-175B, mark size=3] coordinates {(175, 43.9)};\label{gpt3-175B}
              \addplot[mark=square*, color=GPT3-13B, mark size=3] coordinates {(13, 26)};\label{gpt3-13B}
              %\addplot[mark=square*, color=blue!40, mark size=3] coordinates {(6.7, 43.2)};\label{gpt3-6.7B}
              %\addplot[mark=square*, color=blue!40, mark size=3] coordinates {(6, 27.3)};\label{gpt-j}
      
              \addplot[mark=none, color=teal, dashed, line width=1.5, domain=0.4:640] {89.8} node [anchor=north, color=black, xshift=-60] {Average Human Expert};
              \addplot[mark=none, color=teal!50, dashed, line width=1.5, domain=0.4:640] {34.5} node [anchor=north, color=black,  xshift=-60] {Average Human Rater};

              %TLM
              \addplot[mark=pentagon*, color=tlm-560M, mark size=4] coordinates {(0.56, 38.39)} node [anchor=north, color=black, yshift=-3] {ours};\label{tlm-560M}
              \addplot[mark=pentagon*, color=tlm-1.1B, mark size=4] coordinates {(1.1, 41.38)} node [anchor=north, color=black, yshift=-3] {ours};\label{tlm-1.1B}
              \addplot[mark=pentagon*, color=orange, mark size=4] coordinates {(3, 46.74)} node [anchor=north, color=black, yshift=-3] {ours};\label{tlm-3B}
              \addplot[mark=pentagon*, color=red, mark size=4] coordinates {(7.1, 52.3)} node [anchor=north, color=black, yshift=-3] {ours};\label{tlm-7.1B}
              \addplot[mark=pentagon*, color=tlm-176B, mark size=4] coordinates {(176, 59.8)} node [anchor=north, color=black, yshift=-3] {ours};\label{tlm-176B}
          \end{axis}
        \end{tikzpicture} 
  \end{subfigure}
  \begin{subfigure}{0.95\textwidth}
      \centering
      \begin{tikzpicture}\footnotesize
        \node(center)[draw=none]{};
        \matrix[matrix of nodes,
        draw,
        inner sep=0.005\textwidth,
        xshift=0.5\textwidth,
        ampersand replacement=\&]
        { \refne{tlm-560M}\& TeacherLM-560M \quad \& \quad
        \refne{tlm-1.1B}\& TeacherLM-1.1B \quad \& \quad
        \refne{tlm-3B}\& TeacherLM-3B \quad \& \quad
        \refne{tlm-7.1B}\& TeacherLM-7.1B \quad \& \quad \\
        \refne{tlm-176B}\& TeacherLM-176B \quad \& \quad 
        \refne{flan-palm-8B}\& Flan-PaLM-8B \quad \& \quad 
        \refne{flan-palm-62B}\& Flan-PaLM-62B \quad \& \quad
        \refne{flan-palm-540B}\& Flan-PaLM-540B \quad \& \quad \\
        \refne{gopher-1.4B}\& Gopher-1.4B \quad \& \quad 
        \refne{gopher-7.1B}\& Gopher-7.1B \quad \& \quad
        \refne{gopher-280B}\& Gopher-280B \quad \& \quad
        %\refne{gpt3-6.7B}\& GPT-3-6.7B \quad \& \quad 
        \refne{gpt3-13B}\& GPT-3-13B \quad \& \quad \\
        \refne{gpt3-175B}\& GPT-3-175B \quad \& \quad 
        \refne{atlas}\& Atlas-11B \quad \& \quad 
        %\refne{unifiedQA}\& UnifiedQA-11B \quad \& \quad 
        \refne{gpt-neox}\& GPT-Neox-20B \quad \& \quad 
        \refne{chinchilla}\& Chinchilla-70B \quad \& \quad \\
        \refne{gal}\& GAL-120B \quad \& \quad 
        \refne{glm}\& GLM-130B \quad \& \quad 
        \refne{bloom-176B}\& BLOOM-176B \quad \& \quad \\};
        %\refne{gpt-j}\& GPT-J-6B \\};
      \end{tikzpicture}
  \end{subfigure}
\caption{Average MMLU scores (\%) for 57 tasks with model and human accuracy comparisons. \textbf{TeacherLMs are in the 0-shot setting, and the rest are in the 5-shot setting.}} 
\label{mmlu-figure}
\end{figure*}

==> figure/comparison.tex <==
\definecolor{bright-yellow}{HTML}{f1a411}
\definecolor{bright-blue}{HTML}{4081ff}
% TODO: remove Bloomz, add Bloom-176B
\begin{figure*}[ht]
    \centering
    \pgfplotstableread{./figure/data/comparison/creak_opt-6.7b_sense.txt} \creakoptsensesix
    \pgfplotstableread{./figure/data/comparison/creak_opt-6.7b_fac.txt} \creakoptfacsix
    \pgfplotstableread{./figure/data/comparison/creak_opt-6.7b_compare.txt} \creakoptcomparesix
    \pgfplotstableread{./figure/data/comparison/creak_bloom-1b1_sense.txt} \creakbloomsenseone
    \pgfplotstableread{./figure/data/comparison/creak_bloom-1b1_fac.txt} \creakbloomfacone
    \pgfplotstableread{./figure/data/comparison/creak_bloom-1b1_compare.txt} \creakbloomcompareone
    \pgfplotstableread{./figure/data/comparison/creak_bloom-3b_sense.txt} \creakbloomsensethree
    \pgfplotstableread{./figure/data/comparison/creak_bloom-3b_fac.txt} \creakbloomfacthree
    \pgfplotstableread{./figure/data/comparison/creak_bloom-3b_compare.txt} \creakbloomcomparethree
    \pgfplotstableread{./figure/data/comparison/creak_bloom-7b1_sense.txt} \creakbloomsenseseven
    \pgfplotstableread{./figure/data/comparison/creak_bloom-7b1_fac.txt} \creakbloomfacseven
    \pgfplotstableread{./figure/data/comparison/creak_bloom-7b1_compare.txt} \creakbloomcompareseven
    \pgfplotstableread{./figure/data/comparison/creak_opt-1.3b_sense.txt} \creakoptsenseone
    \pgfplotstableread{./figure/data/comparison/creak_opt-1.3b_fac.txt} \creakoptfacone
    \pgfplotstableread{./figure/data/comparison/creak_opt-1.3b_compare.txt} \creakoptcompareone
    \pgfplotstableread{./figure/data/comparison/creak_bloomz-3b_sense.txt} \creakbloomzsensethree
    \pgfplotstableread{./figure/data/comparison/creak_bloomz-3b_fac.txt} \creakbloomzfacthree
    \pgfplotstableread{./figure/data/comparison/creak_bloomz-3b_compare.txt} \creakbloomzcomparethree
    \pgfplotstableread{./figure/data/comparison/creak_bloomz-1b1_sense.txt} \creakbloomzsenseone
    \pgfplotstableread{./figure/data/comparison/creak_bloomz-1b1_fac.txt} \creakbloomzfacone
    \pgfplotstableread{./figure/data/comparison/creak_bloomz-1b1_compare.txt} \creakbloomzcompareone
    \pgfplotstableread{./figure/data/comparison/creak_bloomz-7b1_sense.txt} \creakbloomzsenseseven
    \pgfplotstableread{./figure/data/comparison/creak_bloomz-7b1_fac.txt} \creakbloomzfacseven
    \pgfplotstableread{./figure/data/comparison/creak_bloomz-7b1_compare.txt} \creakbloomzcompareseven
    \pgfplotstableread{./figure/data/comparison/creak_opt-2.7b_sense.txt} \creakoptsensetwo
    \pgfplotstableread{./figure/data/comparison/creak_opt-2.7b_fac.txt} \creakoptfactwo
    \pgfplotstableread{./figure/data/comparison/creak_opt-2.7b_compare.txt} \creakoptcomparetwo
    \pgfplotstableread{./figure/data/comparison/ecqa_opt-6.7b_sense.txt} \ecqaoptsensesix
    \pgfplotstableread{./figure/data/comparison/ecqa_opt-6.7b_fac.txt} \ecqaoptfacsix
    \pgfplotstableread{./figure/data/comparison/ecqa_opt-6.7b_compare.txt} \ecqaoptcomparesix
    \pgfplotstableread{./figure/data/comparison/ecqa_bloom-1b1_sense.txt} \ecqabloomsenseone
    \pgfplotstableread{./figure/data/comparison/ecqa_bloom-1b1_fac.txt} \ecqabloomfacone
    \pgfplotstableread{./figure/data/comparison/ecqa_bloom-1b1_compare.txt} \ecqabloomcompareone
    \pgfplotstableread{./figure/data/comparison/ecqa_bloom-3b_sense.txt} \ecqabloomsensethree
    \pgfplotstableread{./figure/data/comparison/ecqa_bloom-3b_fac.txt} \ecqabloomfacthree
    \pgfplotstableread{./figure/data/comparison/ecqa_bloom-3b_compare.txt} \ecqabloomcomparethree
    \pgfplotstableread{./figure/data/comparison/ecqa_bloom-7b1_sense.txt} \ecqabloomsenseseven
    \pgfplotstableread{./figure/data/comparison/ecqa_bloom-7b1_fac.txt} \ecqabloomfacseven
    \pgfplotstableread{./figure/data/comparison/ecqa_bloom-7b1_compare.txt} \ecqabloomcompareseven
    \pgfplotstableread{./figure/data/comparison/ecqa_opt-1.3b_sense.txt} \ecqaoptsenseone
    \pgfplotstableread{./figure/data/comparison/ecqa_opt-1.3b_fac.txt} \ecqaoptfacone
    \pgfplotstableread{./figure/data/comparison/ecqa_opt-1.3b_compare.txt} \ecqaoptcompareone
    \pgfplotstableread{./figure/data/comparison/ecqa_bloomz-3b_sense.txt} \ecqabloomzsensethree
    \pgfplotstableread{./figure/data/comparison/ecqa_bloomz-3b_fac.txt} \ecqabloomzfacthree
    \pgfplotstableread{./figure/data/comparison/ecqa_bloomz-3b_compare.txt} \ecqabloomzcomparethree
    \pgfplotstableread{./figure/data/comparison/ecqa_bloomz-1b1_sense.txt} \ecqabloomzsenseone
    \pgfplotstableread{./figure/data/comparison/ecqa_bloomz-1b1_fac.txt} \ecqabloomzfacone
    \pgfplotstableread{./figure/data/comparison/ecqa_bloomz-1b1_compare.txt} \ecqabloomzcompareone
    \pgfplotstableread{./figure/data/comparison/ecqa_bloomz-7b1_sense.txt} \ecqabloomzsenseseven
    \pgfplotstableread{./figure/data/comparison/ecqa_bloomz-7b1_fac.txt} \ecqabloomzfacseven
    \pgfplotstableread{./figure/data/comparison/ecqa_bloomz-7b1_compare.txt} \ecqabloomzcompareseven
    \pgfplotstableread{./figure/data/comparison/ecqa_opt-2.7b_sense.txt} \ecqaoptsensetwo
    \pgfplotstableread{./figure/data/comparison/ecqa_opt-2.7b_fac.txt} \ecqaoptfactwo
    \pgfplotstableread{./figure/data/comparison/ecqa_opt-2.7b_compare.txt} \ecqaoptcomparetwo
    \pgfplotstableread{./figure/data/comparison/mmlu_opt-6.7b_sense.txt} \mmluoptsensesix
    \pgfplotstableread{./figure/data/comparison/mmlu_opt-6.7b_fac.txt} \mmluoptfacsix
    \pgfplotstableread{./figure/data/comparison/mmlu_opt-6.7b_compare.txt} \mmluoptcomparesix
    \pgfplotstableread{./figure/data/comparison/mmlu_bloom-1b1_sense.txt} \mmlubloomsenseone
    \pgfplotstableread{./figure/data/comparison/mmlu_bloom-1b1_fac.txt} \mmlubloomfacone
    \pgfplotstableread{./figure/data/comparison/mmlu_bloom-1b1_compare.txt} \mmlubloomcompareone
    \pgfplotstableread{./figure/data/comparison/mmlu_bloom-3b_sense.txt} \mmlubloomsensethree
    \pgfplotstableread{./figure/data/comparison/mmlu_bloom-3b_fac.txt} \mmlubloomfacthree
    \pgfplotstableread{./figure/data/comparison/mmlu_bloom-3b_compare.txt} \mmlubloomcomparethree
    \pgfplotstableread{./figure/data/comparison/mmlu_bloom-7b1_sense.txt} \mmlubloomsenseseven
    \pgfplotstableread{./figure/data/comparison/mmlu_bloom-7b1_fac.txt} \mmlubloomfacseven
    \pgfplotstableread{./figure/data/comparison/mmlu_bloom-7b1_compare.txt} \mmlubloomcompareseven
    \pgfplotstableread{./figure/data/comparison/mmlu_opt-1.3b_sense.txt} \mmluoptsenseone
    \pgfplotstableread{./figure/data/comparison/mmlu_opt-1.3b_fac.txt} \mmluoptfacone
    \pgfplotstableread{./figure/data/comparison/mmlu_opt-1.3b_compare.txt} \mmluoptcompareone
    \pgfplotstableread{./figure/data/comparison/mmlu_bloomz-3b_sense.txt} \mmlubloomzsensethree
    \pgfplotstableread{./figure/data/comparison/mmlu_bloomz-3b_fac.txt} \mmlubloomzfacthree
    \pgfplotstableread{./figure/data/comparison/mmlu_bloomz-3b_compare.txt} \mmlubloomzcomparethree
    \pgfplotstableread{./figure/data/comparison/mmlu_bloomz-1b1_sense.txt} \mmlubloomzsenseone
    \pgfplotstableread{./figure/data/comparison/mmlu_bloomz-1b1_fac.txt} \mmlubloomzfacone
    \pgfplotstableread{./figure/data/comparison/mmlu_bloomz-1b1_compare.txt} \mmlubloomzcompareone
    \pgfplotstableread{./figure/data/comparison/mmlu_bloomz-7b1_sense.txt} \mmlubloomzsenseseven
    \pgfplotstableread{./figure/data/comparison/mmlu_bloomz-7b1_fac.txt} \mmlubloomzfacseven
    \pgfplotstableread{./figure/data/comparison/mmlu_bloomz-7b1_compare.txt} \mmlubloomzcompareseven
    \pgfplotstableread{./figure/data/comparison/mmlu_opt-2.7b_sense.txt} \mmluoptsensetwo
    \pgfplotstableread{./figure/data/comparison/mmlu_opt-2.7b_fac.txt} \mmluoptfactwo
    \pgfplotstableread{./figure/data/comparison/mmlu_opt-2.7b_compare.txt} \mmluoptcomparetwo
    % \pgfplotstableread{./figure/data/comparison/sense_making_opt-6.7b_sense.txt} \senseoptsensesix
    % \pgfplotstableread{./figure/data/comparison/sense_making_opt-6.7b_fac.txt} \senseoptfacsix
    % \pgfplotstableread{./figure/data/comparison/sense_making_opt-6.7b_compare.txt} \senseoptcomparesix
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloom-1b1_sense.txt} \sensebloomsenseone
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloom-1b1_fac.txt} \sensebloomfacone
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloom-1b1_compare.txt} \sensebloomcompareone
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloom-3b_sense.txt} \sensebloomsensethree
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloom-3b_fac.txt} \sensebloomfacthree
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloom-3b_compare.txt} \sensebloomcomparethree
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloom-7b1_sense.txt} \sensebloomsenseseven
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloom-7b1_fac.txt} \sensebloomfacseven
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloom-7b1_compare.txt} \sensebloomcompareseven
    % \pgfplotstableread{./figure/data/comparison/sense_making_opt-1.3b_sense.txt} \senseoptsenseone
    % \pgfplotstableread{./figure/data/comparison/sense_making_opt-1.3b_fac.txt} \senseoptfacone
    % \pgfplotstableread{./figure/data/comparison/sense_making_opt-1.3b_compare.txt} \senseoptcompareone
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloomz-3b_sense.txt} \sensebloomzsensethree
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloomz-3b_fac.txt} \sensebloomzfacthree
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloomz-3b_compare.txt} \sensebloomzcomparethree
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloomz-1b1_sense.txt} \sensebloomzsenseone
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloomz-1b1_fac.txt} \sensebloomzfacone
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloomz-1b1_compare.txt} \sensebloomzcompareone
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloomz-7b1_sense.txt} \sensebloomzsenseseven
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloomz-7b1_fac.txt} \sensebloomzfacseven
    % \pgfplotstableread{./figure/data/comparison/sense_making_bloomz-7b1_compare.txt} \sensebloomzcompareseven
    % \pgfplotstableread{./figure/data/comparison/sense_making_opt-2.7b_sense.txt} \senseoptsensetwo
    % \pgfplotstableread{./figure/data/comparison/sense_making_opt-2.7b_fac.txt} \senseoptfactwo
    % \pgfplotstableread{./figure/data/comparison/sense_making_opt-2.7b_compare.txt} \senseoptcomparetwo
    \pgfplotstableread{./figure/data/comparison/strategy_qa_opt-6.7b_sense.txt} \strategyoptsensesix
    \pgfplotstableread{./figure/data/comparison/strategy_qa_opt-6.7b_fac.txt} \strategyoptfacsix
    \pgfplotstableread{./figure/data/comparison/strategy_qa_opt-6.7b_compare.txt} \strategyoptcomparesix
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloom-1b1_sense.txt} \strategybloomsenseone
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloom-1b1_fac.txt} \strategybloomfacone
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloom-1b1_compare.txt} \strategybloomcompareone
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloom-3b_sense.txt} \strategybloomsensethree
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloom-3b_fac.txt} \strategybloomfacthree
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloom-3b_compare.txt} \strategybloomcomparethree
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloom-7b1_sense.txt} \strategybloomsenseseven
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloom-7b1_fac.txt} \strategybloomfacseven
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloom-7b1_compare.txt} \strategybloomcompareseven
    \pgfplotstableread{./figure/data/comparison/strategy_qa_opt-1.3b_sense.txt} \strategyoptsenseone
    \pgfplotstableread{./figure/data/comparison/strategy_qa_opt-1.3b_fac.txt} \strategyoptfacone
    \pgfplotstableread{./figure/data/comparison/strategy_qa_opt-1.3b_compare.txt} \strategyoptcompareone
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloomz-3b_sense.txt} \strategybloomzsensethree
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloomz-3b_fac.txt} \strategybloomzfacthree
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloomz-3b_compare.txt} \strategybloomzcomparethree
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloomz-1b1_sense.txt} \strategybloomzsenseone
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloomz-1b1_fac.txt} \strategybloomzfacone
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloomz-1b1_compare.txt} \strategybloomzcompareone
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloomz-7b1_sense.txt} \strategybloomzsenseseven
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloomz-7b1_fac.txt} \strategybloomzfacseven
    \pgfplotstableread{./figure/data/comparison/strategy_qa_bloomz-7b1_compare.txt} \strategybloomzcompareseven
    \pgfplotstableread{./figure/data/comparison/strategy_qa_opt-2.7b_sense.txt} \strategyoptsensetwo
    \pgfplotstableread{./figure/data/comparison/strategy_qa_opt-2.7b_fac.txt} \strategyoptfactwo
    \pgfplotstableread{./figure/data/comparison/strategy_qa_opt-2.7b_compare.txt} \strategyoptcomparetwo        
    \begin{subfigure}{1\textwidth}
        \begin{tikzpicture}
            \begin{groupplot}[
                group style={group size= 4 by 6, horizontal sep=0.045\textwidth, vertical sep=0.025\textwidth},
                height=0.18\textwidth, 
                width=0.28\textwidth,
                xmin=0, xmax=4,
                xtick={0, 2, 4},
                xlabel style={yshift=0.025\textwidth},
                ylabel style={yshift=-0.025\textwidth}, 
                ticklabel style = {font=\footnotesize}
                ]

                % Row Bloom-1B1
                \nextgroupplot[ylabel={Bloom-1B1}, title={MMLU}] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmlubloomsenseone;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmlubloomfacone;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \mmlubloomcompareone;\label{sense}
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \mmlubloomcompareone;\label{fac}
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \mmlubloomcompareone;\label{plain}
                \addplot[mark=none] coordinates {(3, 23.14)} node[fill=lightgray!30, anchor=south] {+1.84};
                \coordinate (top) at (rel axis cs:1,0);
                
                \nextgroupplot[title={CREAK}] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakbloomsenseone;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakbloomfacone;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \creakbloomcompareone;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \creakbloomcompareone;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \creakbloomcompareone;
                \addplot[mark=none] coordinates {(3, 49.60)} node[fill=lightgray!30, anchor=south] {+3.94};
                
                \nextgroupplot[title={ECQA}] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqabloomsenseone;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqabloomfacone;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \ecqabloomcompareone;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \ecqabloomcompareone;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \ecqabloomcompareone;
                \addplot[mark=none] coordinates {(3, 20.56)} node[fill=lightgray!30, anchor=south] {+3.42};
                
                % \nextgroupplot[title={SenseMaking}] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \sensebloomsenseone;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \sensebloomfacone;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \sensebloomcompareone;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \sensebloomcompareone;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \sensebloomcompareone;
                % \addplot[mark=none] coordinates {(3, 42.79)} node[fill=lightgray!30, anchor=south] {+1.99};
                
                \nextgroupplot[title={StrategyQA}] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategybloomsenseone;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategybloomfacone;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \strategybloomcompareone;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \strategybloomcompareone;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \strategybloomcompareone;
                \addplot[mark=none] coordinates {(3, 46.49)} node[fill=lightgray!30, anchor=south] {+3.07};                     
                
                % Row Bloom-3B
                \nextgroupplot[ylabel={Bloom-3B}] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmlubloomsensethree;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmlubloomfacthree;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \mmlubloomcomparethree;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \mmlubloomcomparethree;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \mmlubloomcomparethree;
                \addplot[mark=none] coordinates {(3, 25.12)} node[fill=lightgray!30, anchor=south] {+1.97};
                
                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakbloomsensethree;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakbloomfacthree;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \creakbloomcomparethree;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \creakbloomcomparethree;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \creakbloomcomparethree;
                \addplot[mark=none] coordinates {(3, 49.60)} node[fill=lightgray!30, anchor=south] {+1.09};
                
                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqabloomsensethree;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqabloomfacthree;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \ecqabloomcomparethree;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \ecqabloomcomparethree;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \ecqabloomcomparethree;
                \addplot[mark=none] coordinates {(3, 19.33)} node[fill=lightgray!30, anchor=south] {+2.14};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \sensebloomsensethree;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \sensebloomfacthree;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \sensebloomcomparethree;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \sensebloomcomparethree;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \sensebloomcomparethree;
                % \addplot[mark=none] coordinates {(3, 36.82)} node[fill=lightgray!30, anchor=south] {+4.48};
                
                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategybloomsensethree;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategybloomfacthree;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \strategybloomcomparethree;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \strategybloomcomparethree;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \strategybloomcomparethree;
                \addplot[mark=none] coordinates {(3, 52.19)} node[fill=lightgray!30, anchor=south] {-0.44};                

                % Row Bloom-7B1
                \nextgroupplot[ylabel={Bloom-7B1}] 
                    \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmlubloomsenseseven;
                    \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmlubloomfacseven;
                    \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \mmlubloomcompareseven;
                    \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \mmlubloomcompareseven;
                    \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \mmlubloomcompareseven;
                    \addplot[mark=none] coordinates {(3, 24.68)} node[fill=lightgray!30, anchor=south] {+3.98};
                
                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakbloomsenseseven;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakbloomfacseven;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \creakbloomcompareseven;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \creakbloomcompareseven;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \creakbloomcompareseven;
                \addplot[mark=none] coordinates {(3, 49.60)} node[fill=lightgray!30, anchor=south] {+5.32};
                
                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqabloomsenseseven;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqabloomfacseven;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \ecqabloomcompareseven;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \ecqabloomcompareseven;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \ecqabloomcompareseven;
                \addplot[mark=none] coordinates {(3, 21.24)} node[fill=lightgray!30, anchor=south] {+1.96};

                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \sensebloomsenseseven;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \sensebloomfacseven;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \sensebloomcompareseven;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \sensebloomcompareseven;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \sensebloomcompareseven;
                % \addplot[mark=none] coordinates {(3, 41.79)} node[fill=lightgray!30, anchor=south] {+7.96};

                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategybloomsenseseven;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategybloomfacseven;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \strategybloomcompareseven;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \strategybloomcompareseven;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \strategybloomcompareseven;
                \addplot[mark=none] coordinates {(3, 47.37)} node[fill=lightgray!30, anchor=south] {+3.95};
                
                % Row Bloomz-1B1
                % \nextgroupplot[ylabel={Bloomz-1B1}] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmlubloomzsenseone;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmlubloomzfacone;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \mmlubloomzcompareone;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \mmlubloomzcompareone;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \mmlubloomzcompareone;
                % \addplot[mark=none] coordinates {(3, 23.69)} node[fill=lightgray!30, anchor=south] {+0.87};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakbloomzsenseone;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakbloomzfacone;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \creakbloomzcompareone;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \creakbloomzcompareone;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \creakbloomzcompareone;
                % \addplot[mark=none] coordinates {(3, 49.67)} node[fill=lightgray!30, anchor=south] {+5.11};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqabloomzsenseone;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqabloomzfacone;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \ecqabloomzcompareone;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \ecqabloomzcompareone;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \ecqabloomzcompareone;
                % \addplot[mark=none] coordinates {(3, 20.19)} node[fill=lightgray!30, anchor=south] {+1.23};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \sensebloomzsenseone;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \sensebloomzfacone;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \sensebloomzcompareone;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \sensebloomzcompareone;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \sensebloomzcompareone;
                % \addplot[mark=none] coordinates {(3, 36.82)} node[fill=lightgray!30, anchor=south] {-1.00};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategybloomzsenseone;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategybloomzfacone;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \strategybloomzcompareone;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \strategybloomzcompareone;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \strategybloomzcompareone;
                % \addplot[mark=none] coordinates {(3, 51.32)} node[fill=lightgray!30, anchor=south] {+2.19};                
                              
                % Row Bloomz-3B
                % \nextgroupplot[ylabel={Bloomz-3B}] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmlubloomzsensethree;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmlubloomzfacthree;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \mmlubloomzcomparethree;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \mmlubloomzcomparethree;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \mmlubloomzcomparethree;
                % \addplot[mark=none] coordinates {(3, 35.16)} node[fill=lightgray!30, anchor=south] {+1.61};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakbloomzsensethree;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakbloomzfacthree;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \creakbloomzcomparethree;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \creakbloomzcomparethree;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \creakbloomzcomparethree;
                % \addplot[mark=none] coordinates {(3, 53.68)} node[fill=lightgray!30, anchor=south] {+1.82};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqabloomzsensethree;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqabloomzfacthree;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \ecqabloomzcomparethree;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \ecqabloomzcomparethree;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \ecqabloomzcomparethree;
                % \addplot[mark=none] coordinates {(3, 62.81)} node[fill=lightgray!30, anchor=south] {+0.64};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \sensebloomzsensethree;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \sensebloomzfacthree;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \sensebloomzcomparethree;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \sensebloomzcomparethree;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \sensebloomzcomparethree;
                % \addplot[mark=none] coordinates {(3, 35.32)} node[fill=lightgray!30, anchor=south] {+4.48};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategybloomzsensethree;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategybloomzfacthree;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \strategybloomzcomparethree;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \strategybloomzcomparethree;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \strategybloomzcomparethree;
                % \addplot[mark=none] coordinates {(3, 61.84)} node[fill=lightgray!30, anchor=south] {+0.44};

                % Row Bloomz-7B1
                % \nextgroupplot[ylabel={Bloomz-7B1}] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmlubloomzsenseseven;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmlubloomzfacseven;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \mmlubloomzcompareseven;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \mmlubloomzcompareseven;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \mmlubloomzcompareseven;
                % \addplot[mark=none] coordinates {(3, 37.54)} node[fill=lightgray!30, anchor=south] {+3.38};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakbloomzsenseseven;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakbloomzfacseven;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \creakbloomzcompareseven;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \creakbloomzcompareseven;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \creakbloomzcompareseven;
                % \addplot[mark=none] coordinates {(3, 60.69)} node[fill=lightgray!30, anchor=south] {+0.88};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqabloomzsenseseven;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqabloomzfacseven;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \ecqabloomzcompareseven;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \ecqabloomzcompareseven;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \ecqabloomzcompareseven;
                % \addplot[mark=none] coordinates {(3, 74.29)} node[fill=lightgray!30, anchor=south] {+1.91};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \sensebloomzsenseseven;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \sensebloomzfacseven;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \sensebloomzcompareseven;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \sensebloomzcompareseven;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \sensebloomzcompareseven;
                % \addplot[mark=none] coordinates {(3, 39.30)} node[fill=lightgray!30, anchor=south] {+7.96};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategybloomzsenseseven;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategybloomzfacseven;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \strategybloomzcompareseven;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \strategybloomzcompareseven;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \strategybloomzcompareseven;
                % \addplot[mark=none] coordinates {(3, 64.91)} node[fill=lightgray!30, anchor=south] {+1.32};
                                
                % Row OPT-1.3b
                \nextgroupplot[ylabel={OPT-1B3}] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmluoptsenseone;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmluoptfacone;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \mmluoptcompareone;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \mmluoptcompareone;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \mmluoptcompareone;
                \addplot[mark=none] coordinates {(3, 24.81)} node[fill=lightgray!30, anchor=south] {+2.66};
                
                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakoptsenseone;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakoptfacone;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \creakoptcompareone;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \creakoptcompareone;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \creakoptcompareone;
                \addplot[mark=none] coordinates {(3, 49.60)} node[fill=lightgray!30, anchor=south] {+1.97};
                
                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqaoptsenseone;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqaoptfacone;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \ecqaoptcompareone;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \ecqaoptcompareone;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \ecqaoptcompareone;
                \addplot[mark=none] coordinates {(3, 20.97)} node[fill=lightgray!30, anchor=south] {+2.55};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \senseoptsenseone;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \senseoptfacone;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \senseoptcompareone;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \senseoptcompareone;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \senseoptcompareone;
                % \addplot[mark=none] coordinates {(3, 39.80)} node[fill=lightgray!30, anchor=south] {+6.97};
                
                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategyoptsenseone;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategyoptfacone;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \strategyoptcompareone;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \strategyoptcompareone;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \strategyoptcompareone; 
                \addplot[mark=none] coordinates {(3, 45.61)} node[fill=lightgray!30, anchor=south] {+3.95};               
                
                % Row OPT-2B7
                \nextgroupplot[ylabel={OPT-2B7}] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmluoptsensetwo;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmluoptfactwo;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \mmluoptcomparetwo;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \mmluoptcomparetwo;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \mmluoptcomparetwo;
                \addplot[mark=none] coordinates {(3, 22.22)} node[fill=lightgray!30, anchor=south] {+1.84};

                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakoptsensetwo;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakoptfactwo;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \creakoptcomparetwo;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \creakoptcomparetwo;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \creakoptcomparetwo;
                \addplot[mark=none] coordinates {(3, 49.60)} node[fill=lightgray!30, anchor=south] {+3.28};

                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqaoptsensetwo;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqaoptfactwo;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \ecqaoptcomparetwo;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \ecqaoptcomparetwo;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \ecqaoptcomparetwo;
                \addplot[mark=none] coordinates {(3, 20.42)} node[fill=lightgray!30, anchor=south] {+0.77};

                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \senseoptsensetwo;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \senseoptfactwo;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \senseoptcomparetwo;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \senseoptcomparetwo;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \senseoptcomparetwo;
                % \addplot[mark=none] coordinates {(3, 33.83)} node[fill=lightgray!30, anchor=south] {+3.98};

                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategyoptsensetwo;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategyoptfactwo;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \strategyoptcomparetwo;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \strategyoptcomparetwo;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \strategyoptcomparetwo;
                \addplot[mark=none] coordinates {(3, 47.37)} node[fill=lightgray!30, anchor=south] {+3.07};

                % Row OPT-6B7
                \nextgroupplot[ylabel={OPT-6B7}] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmluoptsensesix;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \mmluoptfacsix;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \mmluoptcomparesix;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \mmluoptcomparesix;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \mmluoptcomparesix;
                \addplot[mark=none] coordinates {(3, 24.86)} node[fill=lightgray!30, anchor=south] {+3.32};
                \coordinate (left) at (rel axis cs:0,1);

                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakoptsensesix;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \creakoptfacsix;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \creakoptcomparesix;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \creakoptcomparesix;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \creakoptcomparesix;
                \addplot[mark=none] coordinates {(3, 49.60)} node[fill=lightgray!30, anchor=south] {+2.12};

                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqaoptsensesix;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \ecqaoptfacsix;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \ecqaoptcomparesix;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \ecqaoptcomparesix;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \ecqaoptcomparesix;
                \addplot[mark=none] coordinates {(3, 20.83)} node[fill=lightgray!30, anchor=south] {0.00};
                
                % \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \senseoptsensesix;
                % \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \senseoptfacsix;
                % \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \senseoptcomparesix;
                % \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \senseoptcomparesix;
                % \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \senseoptcomparesix;
                % \addplot[mark=none] coordinates {(3, 31.34)} node[fill=lightgray!30, anchor=south] {+20.90};

                \nextgroupplot[] \addplot[smooth, color=bright-yellow, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategyoptsensesix;
                \addplot[smooth, color=bright-blue, line width=1] table [x = number, y expr=\thisrow{accuracy}] from \strategyoptfacsix;
                \addplot[smooth, color=bright-yellow, line width=1, dashed] table [x = number, y expr=\thisrow{sensemax}] from \strategyoptcomparesix;
                \addplot[smooth, color=bright-blue, line width=1, dashed] table [x = number, y expr=\thisrow{facmax}] from \strategyoptcomparesix;
                \addplot[smooth, color=gray, line width=1, dashed] table [x = number, y expr=\thisrow{plain}] from \strategyoptcomparesix;
                \addplot[mark=none] coordinates {(3, 52.19)} node[fill=lightgray!30, anchor=south] {+2.63};
                \coordinate (bot) at (rel axis cs:1,0);
                \coordinate (right) at (rel axis cs:1,0);
            \end{groupplot}
            \path (left -| current bounding box.south) -- node[anchor=south, yshift=-0.1\textwidth] {Number of Tokens (Million)} (right -| current bounding box.south);
            \path (top -| current bounding box.west) -- node[anchor=west, rotate=90, yshift=0. 01\textwidth] {Accuracy (\%)} (bot -| current bounding box.west);
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{1\textwidth}
        \centering
        \begin{tikzpicture}
            \matrix[
                matrix of nodes,
                anchor=south,
                draw,
                inner sep=0.2em,
                draw
              ]
              {
                \ref{plain}& Plain &\quad \quad  
                \ref{sense}& Multi-task Unaugmented &\quad \quad
                \ref{fac}& Multi-task Augmented
                 \\};
        \end{tikzpicture}
    \end{subfigure}
    \caption{
Different student models' performance in terms of augmentation of TeacherLM-7.1B. We augmented P3-Sense-3K(58 NLP datasets) and trained student models using the multi-task method. The x-axis indicates training token numbers, while the y-axis indicates zero-shot scores on various datasets. The gray line labeled ``Plain" represents student models' accuracy without training. The orange line represents accuracy fluctuation when student models are trained directly on the original P3-Sense-3K, and the blue line represents the effect of training on the augmented P3-Sense-3K dataset.
    }
\label{fig:comparison}
\end{figure*}

==> figure/demo.tex <==
\definecolor{light-blue}{HTML}{d5e3f4}
\definecolor{medium-blue}{HTML}{6ea3d0}
\definecolor{dark-blue}{HTML}{284f9b}
\definecolor{light-gray}{HTML}{ececec}
\definecolor{gain-cyan}{HTML}{284f9b}
\definecolor{gain-orange}{HTML}{f1a411}

\begin{figure*}[!ht]
    \begin{subfigure}{0.74\textwidth}\footnotesize
        \begin{tikzpicture}
            \node(bounding box)[rectangle, minimum width=1\textwidth, minimum height=0.4\textheight, draw=none, dashed]{};

            \node(input box)[rectangle, minimum width=0.9\textwidth, minimum height=0.075\textheight, draw=none, dashed, yshift=0.15\textheight]{};

            \node(Input Text)[rectangle, minimum width=0.75\textwidth, minimum height=0.075\textheight, fill=light-blue!35, xshift=0.1\textwidth, text width=0.725\textwidth, align=left, yshift=0.15\textheight]{\textbf{Question:} Determine following sentence's correctness. Boyle's law correlates the pressure and volume of a gas. (A) True (B) False \\ \textbf{Answer:} The answer is (A).};

            \node(Input Prompt)[rectangle, minimum width=0.2\textwidth, minimum height=0.075\textheight, fill=light-gray!35, xshift=-0.375\textwidth, yshift=0.15\textheight,text width=0.175\textwidth, align=center]{\textbf{Input}};

            \node(TeacherLM)[rectangle, rounded corners=0.01\textwidth, minimum width=0.31\textwidth, minimum height=0.035\textheight, fill=dark-blue, below of=input box, yshift=-0.025\textheight]{\textbf{\textcolor{white}{TeacherLM}}};

            \node(Chain-of-Thought box)[rectangle, minimum width=0.9\textwidth, minimum height=0.075\textheight, draw=none, dashed, below of=TeacherLM, yshift=-0.025\textheight]{};

            \draw[->, line width=0.75] (input box.south) -- (TeacherLM.north);
            \draw[->, line width=0.75] (TeacherLM.south) -- (Chain-of-Thought box.north);

            \node(Chain-of-Thought Text)[rectangle, minimum width=0.75\textwidth, minimum height=0.075\textheight, fill=light-blue!35, xshift=0.1\textwidth, text width=0.725\textwidth, align=left, below of=TeacherLM, yshift=-0.025\textheight]{Step 1: Boyle's law states that when the remaining conditions are constant, then $\displaystyle \rm {P_1}{V_1} = {P_2}{V_2}$. Step 2: The given statement is Boyle's law correlates the pressure and volume of a gas. Hence the statement is correct.};

            \node(Chain-of-Thought Prompt)[rectangle, minimum width=0.2\textwidth, minimum height=0.075\textheight, fill=light-gray!35, xshift=-0.375\textwidth, text width=0.175\textwidth, align=left, below of=TeacherLM, yshift=-0.025\textheight]{\textbf{Output} by prompting \textit{Let's think step by step.}};

            \node(Fundamental Text)[rectangle, minimum width=0.75\textwidth, minimum height=0.075\textheight, fill=light-blue!55, xshift=0.1\textwidth, text width=0.725\textwidth, align=left, below of=TeacherLM, yshift=-0.1\textheight]{The mathematical expression for Boyle's law: $\displaystyle \rm {P}\propto \dfrac{1}{{V}}$, Here, $\displaystyle {P}$ is the pressure of the gas and $\displaystyle  V$ is the volume of the gas. It can also be expressed as follows: $ \rm \displaystyle  P= K\frac{ 1}{ V}$. Here, $ \rm \displaystyle  K=\text{Constant}$.};

            \node(Fundamental Prompt)[rectangle, minimum width=0.2\textwidth, minimum height=0.075\textheight, fill=light-gray!55, xshift=-0.375\textwidth, text width=0.175\textwidth, align=left, below of=TeacherLM, yshift=-0.1\textheight]{\textbf{Output} by prompting \textit{The fundamental of this question is:}};


            \node(Error Text)[rectangle, minimum width=0.75\textwidth, minimum height=0.075\textheight, fill=light-blue!75, xshift=0.1\textwidth, text width=0.725\textwidth, align=left, below of=TeacherLM, yshift=-0.175\textheight]{Do not get confused between Boyles's law and Charles's law. Charles's law states the relationship between the volume and temperature of a gas under constant other conditions. It states as follows: $\displaystyle \rm {V_1}{T_2} = {V_2}{T_1}$.};

            \node(Error Prompt)[rectangle, minimum width=0.2\textwidth, minimum height=0.075\textheight, fill=light-gray!75, xshift=-0.375\textwidth, text width=0.175\textwidth, align=left, below of=TeacherLM, yshift=-0.175\textheight]{\textbf{Output} by prompting \textit{The common mistakes are:}};

            % \node[left of=Fundamental Prompt, rotate=90, yshift=0.035\textwidth]{\textbf{Prompt}};
        \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}{0.24\textwidth}
        \begin{tikzpicture}
            \node(bounding box)[rectangle, minimum width=1\textwidth, minimum height=0.4\textheight, draw=none, dashed]{};

            \node(Dataset)[rectangle, minimum width=0.95\textwidth, minimum height=0.05\textheight, fill=light-gray!35, yshift=0.1625\textheight, text width=0.925\textwidth, align=center]{\textbf{Dataset}};

            \node(Dataset Description)[rectangle, minimum width=0.95\textwidth, minimum height=0.1\textheight, fill=light-blue!35, yshift=0.0875\textheight, text width=0.925\textwidth, align=center]{Multiple-Choice QA, Closed-Book QA, Natural Language Inference, Sentiment, Topic Classification...};

            \node(TeacherLM)[rectangle, rounded corners=0.03\textwidth, minimum width=0.95\textwidth, minimum height=0.035\textheight, fill=dark-blue, below of=Dataset Description, yshift=-0.0575\textheight]{\textbf{\textcolor{white}{TeacherLM}}};

            \node(Augmented Dataset)[rectangle, minimum width=0.95\textwidth, minimum height=0.035\textheight, fill=light-gray!75, text width=0.925\textwidth, below of=TeacherLM, align=center, yshift=-0.025\textheight]{\textbf{Augmented Dataset}};

            \node(Student Model)[rectangle, rounded corners=0.03\textwidth, minimum width=0.95\textwidth, minimum height=0.035\textheight, fill=dark-blue, below of=Augmented Dataset, yshift=-0.027\textheight]{\textbf{\textcolor{white}{Student Model}}};

            \draw[->, line width=0.75] (Dataset Description.south) -- (TeacherLM.north);
            \draw[->, line width=0.75] (TeacherLM.south) -- (Augmented Dataset.north);
            \draw[->, line width=0.75] (Augmented Dataset.south) -- (Student Model.north);
            
        \end{tikzpicture}
    \end{subfigure}
    % \begin{subfigure}{1\textwidth}
    %     \begin{subfigure}{0.5\textwidth}
    %         \begin{tikzpicture}
    %             \begin{axis}[
    %                 ybar,
    %                 height=0.2\textheight,
    %                 width=1\textwidth,
    %                 title={\textbf{MMLU}},
    %                 /pgf/bar width=0.05\textwidth,
    %                 enlarge x limits=0.36,
    %                 ymin=0, ymax=100,
    %                 symbolic x coords={{1.1B}, {3.1B}, {7.1B}},
    %                 xtick = data,
    %                 xlabel={Model Size},
    %                 xlabel style={yshift=-0.025\textwidth},
    %                 ylabel={Accuracy (\%)},
    %                 ylabel style={yshift=-0.025\textwidth},
    %                 axis x line*=bottom, 
    %                 axis y line*=left,
    %                 ]
    %                 \addplot[fill=light-blue, draw=none] coordinates {({1.1B}, 26.00) ({3.1B}, 56.00) ({7.1B}, 85.00)};\label{plain}
    %                 \addplot[fill=medium-blue, draw=none] coordinates {({1.1B}, 36.00) ({3.1B}, 66.00) ({7.1B}, 90.00)};\label{normal}
    %                 \addplot[fill=dark-blue, draw=none] coordinates {({1.1B}, 46.00) ({3.1B}, 76.00) ({7.1B}, 95.00)};\label{enhanced}
    %             \end{axis}
    %         \end{tikzpicture}
    %     \end{subfigure}
    %     \begin{subfigure}{0.5\textwidth}
    %         \begin{tikzpicture}
    %             \begin{axis}[
    %                 ybar,
    %                 height=0.2\textheight,
    %                 width=1\textwidth,
    %                 title={\textbf{ECQA}},
    %                 /pgf/bar width=0.05\textwidth,
    %                 enlarge x limits=0.36,
    %                 ymin=0, ymax=100,
    %                 symbolic x coords={{1.1B}, {3.1B}, {7.1B}},
    %                 xtick = data,
    %                 xlabel={Model Size},
    %                 xlabel style={yshift=-0.025\textwidth},
    %                 ylabel={Accuracy (\%)},
    %                 ylabel style={yshift=-0.025\textwidth},
    %                 axis x line*=bottom, 
    %                 axis y line*=left,
    %                 ]
    %                 \addplot[fill=light-blue, draw=none] coordinates {({1.1B}, 26.00) ({3.1B}, 56.00) ({7.1B}, 85.00)};\label{plain}
    %                 \addplot[fill=medium-blue, draw=none] coordinates {({1.1B}, 36.00) ({3.1B}, 66.00) ({7.1B}, 90.00)};\label{normal}
    %                 \addplot[fill=dark-blue, draw=none] coordinates {({1.1B}, 46.00) ({3.1B}, 76.00) ({7.1B}, 95.00)};\label{enhanced}
    %             \end{axis}
    %         \end{tikzpicture}
    %     \end{subfigure}
    %     \begin{subfigure}{1\textwidth}
    %         \centering
    %         \begin{tikzpicture}
    %             \matrix[matrix of nodes, draw, inner sep=0.2em, ampersand replacement=\&]
    %             {\refne{plain}\& Plain \quad \quad \refne{normal}\& Normal \quad \quad \refne{enhanced}\& Enhanced\\};
    %     \end{tikzpicture}
    %     \end{subfigure}
    % \end{subfigure}
    \begin{subfigure}{\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                height=0.3\textwidth,
                width=1\textwidth,
                /pgf/bar width=0.01\textwidth,
                enlarge x limits=7.5,
                ybar,
                ymin=-10, ymax=15,
                title={Augmented v.s. Unaugmented},
                grid=both,
                grid style={draw=gray!10},
                symbolic x coords={{high_school_statistics}, {high_school_government_and_politics}, {security_studies}, {high_school_macroeconomics}, {marketing}, {us_foreign_policy}, {conceptual_physics}, {high_school_chemistry}, {college_computer_science}, {high_school_biology}, {prehistory}, {college_medicine}, {high_school_european_history}, {computer_security}, {public_relations}, {college_biology}, {high_school_microeconomics}, {college_physics}, {international_law}, {nutrition}, {electrical_engineering}, {econometrics}, {anatomy}, {high_school_world_history}, {college_chemistry}, {college_mathematics}, {high_school_computer_science}, {medical_genetics}, {high_school_psychology}, {clinical_knowledge}, {formal_logic}, {human_sexuality}, {sociology}, {management}, {moral_disputes}, {philosophy}, {miscellaneous}, {high_school_geography}, {virology}, {world_religions}, {professional_medicine}, {professional_accounting}, {global_facts}, {human_aging}, {professional_law}, {high_school_us_history}, {professional_psychology}, {business_ethics}, {moral_scenarios}, {elementary_mathematics}, {logical_fallacies}, {high_school_mathematics}, {high_school_physics}, {jurisprudence}, {abstract_algebra}, {machine_learning}, {astronomy}, },
                xticklabels={},
                ylabel={$\Delta$ Accuracy (\%)},
                ylabel style={yshift=-0.02\textwidth},
                extra y ticks = 0,
                extra y tick labels={},
                extra y tick style={grid=major,major grid style={draw=black}}
                ]
                \addplot[draw=none, fill=gain-cyan!100] coordinates {({high_school_statistics}, 12.037)};\label{positive}
                \addplot[draw=none, fill=gain-cyan!86] coordinates {({high_school_government_and_politics}, 11.917)};
                \addplot[draw=none, fill=gain-cyan!80] coordinates {({security_studies}, 11.429)};
                \addplot[draw=none, fill=gain-cyan!75] coordinates {({high_school_macroeconomics}, 11.282)};
                \addplot[draw=none, fill=gain-cyan!71] coordinates {({marketing}, 11.111)};
                \addplot[draw=none, fill=gain-cyan!68] coordinates {({us_foreign_policy}, 11.000)};
                \addplot[draw=none, fill=gain-cyan!65] coordinates {({conceptual_physics}, 10.638)};
                \addplot[draw=none, fill=gain-cyan!62] coordinates {({high_school_chemistry}, 9.360)};
                \addplot[draw=none, fill=gain-cyan!59] coordinates {({college_computer_science}, 9.000)};
                \addplot[draw=none, fill=gain-cyan!57] coordinates {({high_school_biology}, 7.742)};
                \addplot[draw=none, fill=gain-cyan!54] coordinates {({prehistory}, 7.716)};
                \addplot[draw=none, fill=gain-cyan!52] coordinates {({college_medicine}, 7.514)};
                \addplot[draw=none, fill=gain-cyan!50] coordinates {({high_school_european_history}, 7.273)};
                \addplot[draw=none, fill=gain-cyan!48] coordinates {({computer_security}, 7.000)};
                \addplot[draw=none, fill=gain-cyan!46] coordinates {({public_relations}, 6.364)};
                \addplot[draw=none, fill=gain-cyan!44] coordinates {({college_biology}, 6.250)};
                \addplot[draw=none, fill=gain-cyan!42] coordinates {({high_school_microeconomics}, 5.882)};
                \addplot[draw=none, fill=gain-cyan!40] coordinates {({college_physics}, 5.882)};
                \addplot[draw=none, fill=gain-cyan!39] coordinates {({international_law}, 5.785)};
                \addplot[draw=none, fill=gain-cyan!37] coordinates {({nutrition}, 5.556)};
                \addplot[draw=none, fill=gain-cyan!35] coordinates {({electrical_engineering}, 5.517)};
                \addplot[draw=none, fill=gain-cyan!34] coordinates {({econometrics}, 5.263)};
                \addplot[draw=none, fill=gain-cyan!32] coordinates {({anatomy}, 5.185)};
                \addplot[draw=none, fill=gain-cyan!31] coordinates {({high_school_world_history}, 5.063)};
                \addplot[draw=none, fill=gain-cyan!29] coordinates {({college_chemistry}, 5.000)};
                \addplot[draw=none, fill=gain-cyan!28] coordinates {({college_mathematics}, 4.000)};
                \addplot[draw=none, fill=gain-cyan!26] coordinates {({high_school_computer_science}, 4.000)};
                \addplot[draw=none, fill=gain-cyan!25] coordinates {({medical_genetics}, 4.000)};
                \addplot[draw=none, fill=gain-cyan!24] coordinates {({high_school_psychology}, 3.486)};
                \addplot[draw=none, fill=gain-cyan!22] coordinates {({clinical_knowledge}, 3.396)};
                \addplot[draw=none, fill=gain-cyan!21] coordinates {({formal_logic}, 3.175)};
                \addplot[draw=none, fill=gain-cyan!20] coordinates {({human_sexuality}, 3.053)};
                \addplot[draw=none, fill=gain-cyan!18] coordinates {({sociology}, 2.985)};
                \addplot[draw=none, fill=gain-cyan!17] coordinates {({management}, 2.913)};
                \addplot[draw=none, fill=gain-cyan!16] coordinates {({moral_disputes}, 2.601)};
                \addplot[draw=none, fill=gain-cyan!15] coordinates {({philosophy}, 2.572)};
                \addplot[draw=none, fill=gain-cyan!13] coordinates {({miscellaneous}, 2.554)};
                \addplot[draw=none, fill=gain-cyan!12] coordinates {({high_school_geography}, 2.525)};
                \addplot[draw=none, fill=gain-cyan!11] coordinates {({virology}, 2.410)};
                \addplot[draw=none, fill=gain-cyan!10] coordinates {({world_religions}, 2.339)};
                \addplot[draw=none, fill=gain-cyan!9] coordinates {({professional_medicine}, 2.206)};
                \addplot[draw=none, fill=gain-cyan!8] coordinates {({professional_accounting}, 2.128)};
                \addplot[draw=none, fill=gain-cyan!6] coordinates {({global_facts}, 2.000)};
                \addplot[draw=none, fill=gain-cyan!5] coordinates {({human_aging}, 1.794)};
                \addplot[draw=none, fill=gain-cyan!4] coordinates {({professional_law}, 0.913)};
                \addplot[draw=none, fill=gain-cyan!3] coordinates {({high_school_us_history}, 0.490)};
                \addplot[draw=none, fill=gain-cyan!2] coordinates {({professional_psychology}, 0.490)};
                \addplot[draw=none, fill=gain-cyan!1] coordinates {({business_ethics}, 0.000)};
                \addplot[draw=none, fill=gain-orange!6] coordinates {({moral_scenarios}, -0.335)};
                \addplot[draw=none, fill=gain-orange!12] coordinates {({elementary_mathematics}, -0.529)};
                \addplot[draw=none, fill=gain-orange!18] coordinates {({logical_fallacies}, -0.613)};
                \addplot[draw=none, fill=gain-orange!25] coordinates {({high_school_mathematics}, -0.741)};
                \addplot[draw=none, fill=gain-orange!33] coordinates {({high_school_physics}, -2.649)};
                \addplot[draw=none, fill=gain-orange!42] coordinates {({jurisprudence}, -3.704)};
                \addplot[draw=none, fill=gain-orange!53] coordinates {({abstract_algebra}, -5.000)};
                \addplot[draw=none, fill=gain-orange!67] coordinates {({machine_learning}, -5.357)};
                \addplot[draw=none, fill=gain-orange!100] coordinates {({astronomy}, -7.237)};\label{negative}  
            \end{axis}
            \matrix[matrix of nodes, draw, inner sep=0.2em, ampersand replacement=\&, xshift=0.5\textwidth, yshift=0.04\textwidth]
            {\refne{positive}\& Augmented $>$ Unaugmented \quad \quad \refne{negative}\& Augmented $<$ Unaugmented \\};
            \node [rotate=60, yshift=-0.041 \textwidth,  xshift=-0.100\textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school statistics }};
            \node [rotate=60, yshift=-0.054 \textwidth,  xshift=-0.0924944\textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school government politics }};
            \node [rotate=60, yshift=-0.067 \textwidth,  xshift=-0.0849888\textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{security studies }};
            \node [rotate=60, yshift=-0.080 \textwidth,  xshift=-0.0774833 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school macroeconomics }};
            \node [rotate=60, yshift=-0.093 \textwidth,  xshift=-0.0699778 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{marketing }};
            \node [rotate=60, yshift=-0.106 \textwidth,  xshift=-0.0624722 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{us foreign policy }};
            \node [rotate=60, yshift=-0.119 \textwidth,  xshift=-0.0549667 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{conceptual physics }};
            \node [rotate=60, yshift=-0.132 \textwidth,  xshift=-0.0474611 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school chemistry }};
            \node [rotate=60, yshift=-0.145 \textwidth,  xshift=-0.0399556 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{college computer science }};
            \node [rotate=60, yshift=-0.158 \textwidth,  xshift=-0.0324500 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school biology }};
            \node [rotate=60, yshift=-0.171 \textwidth,  xshift=-0.0249444 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{prehistory }};
            \node [rotate=60, yshift=-0.184 \textwidth,  xshift=-0.0174389 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{college medicine }};
            \node [rotate=60, yshift=-0.197 \textwidth,  xshift=-0.0099334 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school european history }};
            \node [rotate=60, yshift=-0.210 \textwidth,  xshift=-0.0024278\textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{computer security }};
            \node [rotate=60, yshift=-0.223 \textwidth,  xshift=0.005078 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{public relations }};
            \node [rotate=60, yshift=-0.236 \textwidth,  xshift=0.012583 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{college biology }};
            \node [rotate=60, yshift=-0.249 \textwidth,  xshift=0.0200888 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school microeconomics }};
            \node [rotate=60, yshift=-0.262 \textwidth,  xshift=0.027594 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{college physics }};
            \node [rotate=60, yshift=-0.275 \textwidth,  xshift=0.035099 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{international law }};
            \node [rotate=60, yshift=-0.288 \textwidth,  xshift=0.0426055 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{nutrition }};
            \node [rotate=60, yshift=-0.301 \textwidth,  xshift=0.050111 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{electrical engineering }};
            \node [rotate=60, yshift=-0.314 \textwidth,  xshift=0.05762 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{econometrics }};
            \node [rotate=60, yshift=-0.327 \textwidth,  xshift=0.06512 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{anatomy }};
            \node [rotate=60, yshift=-0.340 \textwidth,  xshift=0.07263 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school world history }};
            \node [rotate=60, yshift=-0.353 \textwidth,  xshift=0.08013 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{college chemistry }};
            \node [rotate=60, yshift=-0.366 \textwidth,  xshift=0.08764 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{college mathematics }};
            \node [rotate=60, yshift=-0.379 \textwidth,  xshift=0.09514 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school computer science }};
            \node [rotate=60, yshift=-0.392 \textwidth,  xshift=0.10265 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{medical genetics }};
            \node [rotate=60, yshift=-0.405 \textwidth,  xshift=0.11016 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school psychology }};
            \node [rotate=60, yshift=-0.418 \textwidth,  xshift=0.11766 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{clinical knowledge }};
            \node [rotate=60, yshift=-0.431 \textwidth,  xshift=0.12517 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{formal logic }};
            \node [rotate=60, yshift=-0.444 \textwidth,  xshift=0.13267 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{human sexuality }};
            \node [rotate=60, yshift=-0.457 \textwidth,  xshift=0.14018 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{sociology }};
            \node [rotate=60, yshift=-0.470 \textwidth,  xshift=0.14768 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{management }};
            \node [rotate=60, yshift=-0.483 \textwidth,  xshift=0.15519 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{moral disputes }};
            \node [rotate=60, yshift=-0.496 \textwidth,  xshift=0.16269 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{philosophy }};
            \node [rotate=60, yshift=-0.510 \textwidth,  xshift=0.17078 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{miscellaneous }};
            \node [rotate=60, yshift=-0.524 \textwidth,  xshift=0.17886 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school geography }};
            \node [rotate=60, yshift=-0.538 \textwidth,  xshift=0.18694 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{virology }};
            \node [rotate=60, yshift=-0.551 \textwidth,  xshift=0.19445 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{world religions }};
            \node [rotate=60, yshift=-0.564 \textwidth,  xshift=0.20195 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{professional medicine }};
            \node [rotate=60, yshift=-0.577 \textwidth,  xshift=0.20946 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{professional accounting }};
            \node [rotate=60, yshift=-0.590 \textwidth,  xshift=0.21697 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{global facts }};
            \node [rotate=60, yshift=-0.603 \textwidth,  xshift=0.22447 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{human aging }};
            \node [rotate=60, yshift=-0.616 \textwidth,  xshift=0.23198 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{professional law }};
            \node [rotate=60, yshift=-0.629 \textwidth,  xshift=0.23948 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school us history }};
            \node [rotate=60, yshift=-0.642 \textwidth,  xshift=0.24699 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{professional psychology }};
            \node [rotate=60, yshift=-0.655 \textwidth,  xshift=0.25449 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{business ethics }};
            \node [rotate=60, yshift=-0.668 \textwidth,  xshift=0.26199 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{moral scenarios }};
            \node [rotate=60, yshift=-0.681 \textwidth,  xshift=0.26950 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{elementary mathematics }};
            \node [rotate=60, yshift=-0.694 \textwidth,  xshift=0.27700 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{logical fallacies }};
            \node [rotate=60, yshift=-0.707 \textwidth,  xshift=0.28452 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school mathematics }};
            \node [rotate=60, yshift=-0.720 \textwidth,  xshift=0.29202 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{high school physics }};
            \node [rotate=60, yshift=-0.733 \textwidth,  xshift=0.29952 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{jurisprudence }};
            \node [rotate=60, yshift=-0.746 \textwidth,  xshift=0.30703 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{abstract algebra }};
            \node [rotate=60, yshift=-0.759 \textwidth,  xshift=0.31454 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{machine learning }};
            \node [rotate=60, yshift=-0.773 \textwidth,  xshift=0.32204 \textwidth, draw=none, text width=0.2\textwidth, align=right] {\scriptsize{astronomy }};
        \end{tikzpicture}
    \end{subfigure}
    % \begin{subfigure}{1\textwidth}
    %     \centering
    %     \begin{tikzpicture}
    %         \matrix[matrix of nodes, draw, inner sep=0.2em, ampersand replacement=\&]
    %         {\refne{positive}\& TeacherLM $>$ Human \quad \quad \refne{negative}\& TeacherLM $<$ Human \\};
    %     \end{tikzpicture}
    % \end{subfigure}
    \caption{TeacherLMs can perform augmentation on a wide range of datasets. They can leverage three different prompts to generate augmentations, including fundamentals, CoT, and common mistakes, providing complete information needed to solve the problem. The results of multitask training using augmented and unaugmented P3-Sense-3K data show that the augmented data can make the BLOOM-7.1B student model perform better in zero-shot performance on 47 tasks in the MMLU(57 tasks) benchmark.}
    \label{main_fig}
\end{figure*}

% 修改问题
% normal 是什么意思
% 和 MMLU 对标的最好不要放单个数据集吧，感觉不是一个层面的东西

==> figure/example.tex <==
\definecolor{light-green}{HTML}{99E2B4}
\definecolor{light-blue}{HTML}{CAF0F8}
\definecolor{light-gray}{HTML}{EDEDE9}
\definecolor{grey}{HTML}{D6CCC2}

\begin{figure*}[!ht]
    \begin{subfigure}{0.74\textwidth}\footnotesize
        \begin{tikzpicture}

            \node(bounding box)[rectangle, minimum width=1\textwidth, minimum height=0\textheight, draw=none, dashed]{};

            \node(Input Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=grey!10, xshift=0\textwidth, text width=1.35\textwidth, align=left, yshift=0.09\textheight]{\textbf{Question:} Fact 1: Climate is generally described in terms of temperature and moisture. Fact 2: Humidity is a measure of moisture content of air. Climate is generally described in terms of temperature and what? \\ (A) humidity (B) wind (C) warmer air (D) calibrated (E) percentages (F) matter (G) color (H) SI units \\ \textbf{Answer:} The answer is (A).};

            \node(Coordinate)[rectangle, rounded corners=0.0\textwidth, minimum width=0.0\textwidth, minimum height=0.0\textheight, below of=input box, yshift=-0.025\textheight]{};

            %! 这是全局的坐标，不显示任何字样

            \node(Manual Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=grey!15, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=+0.0\textheight]{\textbf{Manual Explanations}\\Climate is generally described in terms of temperature and humidity.};

            \node(Davinci Chain-of-Thought Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-blue!30, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.04\textheight]{\textbf{text-davinci-003 by prompting \textit{Let's think step by step.}}\\Fact 1 states that climate is generally described in terms of temperature and moisture. Fact 2 states that humidity is a measure of moisture content of air. Therefore, the answer is (A) humidity.};

            \node(Davinci Fundamental Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-blue!45, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.09\textheight]{\textbf{text-davinci-003 by prompting \textit{The fundamental of this question is:}}\\Climate is generally described in terms of temperature and moisture. Humidity is a measure of moisture content of air, so the correct answer is (A) humidity.};

            \node(Davinci Error Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-blue!60, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.135\textheight]{\textbf{text-davinci-003 by prompting \textit{The common mistakes are:}}\\ (B) wind, (C) warmer air, (D) calibrated, (E) percentages, (F) matter, (G) color, and (H) SI units.};

           \node(Chain-of-Thought Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-green!30, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.18\textheight]{\textbf{TeacherLM-7.1B by prompting \textit{Let's think step by step.}}\\Various physical properties describe the climate. One of them is humidity. The climate is generally described in terms of temperature and humidity. So, option humidity is the correct answer.};

            \node(Fundamental Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-green!45, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.24\textheight]{\textbf{TeacherLM-7.1B by prompting \textit{The fundamental of this question is:}}\\Climate refers to the weather pattern in a long-term condition in a specific region. Several factors influence the climate of a specific region. Temperature, wind speed, humidity, precipitation, and solar radiation are the important significant factors that influence the climate of a specific region.};

            \node(Error Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-green!60, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.305\textheight]{\textbf{TeacherLM-7.1B by prompting \textit{The common mistakes are:}}\\Do not think that climate is simply determined by temperature alone. Temperature, humidity, wind speed, and other factors also play an important role in the climate of a region. Do not consider that climate is not measured in humid regions. Climate is measured in terms of humidity also.};

        \end{tikzpicture}

    \end{subfigure}
    \caption{
    Example showing a common sense question, with its manual explanations from the original dataset and CoT, fundamentals, and common mistakes generated by text-davinci-003 and TeacherLM-7.1B-7.1B, from top to bottom.
    }
    \label{fig:example_output}
\end{figure*}


==> figure/five_dataset.tex <==
% \begin{figure}[htbp]
%     \centering
%     \begin{subfigure}{0.32\textwidth}
%         \begin{tikzpicture}
%             \node[draw=black, rounded corners=0.25cm, minimum width=1\textwidth, minimum height=1\textwidth, text width=0.95\textwidth, align=left]{~\\\footnotesize \hightlight[sense-yellow!35]{Question}: Determine the correctness of the following sentence. Chevrolet Camaro are so loved and appreciated by car enthusiasts that many of them hold their value over time. (A) True (B) False\\ \hightlight[sense-blue!35]{Answer}: (A) \\ 
%             \hightlight[sense-teal!35]{Analysis}: Camaros are dream cars for many people.};
%             \node[draw=black, rounded corners=0.25cm, minimum width=0.9\textwidth, minimum height=0.05\textwidth, fill=sense-orange!35, yshift=0.5\textwidth]{\small\textbf{CREAK}};
%         \end{tikzpicture}
%     \end{subfigure}
%     \begin{subfigure}{0.32\textwidth}
%         \begin{tikzpicture}
%             \node[draw=black, rounded corners=0.25cm, minimum width=1\textwidth, minimum height=1\textwidth, text width=0.95\textwidth, align=left]{~\\\footnotesize 
%             \hightlight[sense-yellow!35]{Question}: Where is a frisbee in play like to be? (A) Outside (B) Park (C) Roof (D) Tree (E) Air\\ 
%             \hightlight[sense-blue!35]{Answer}: (A) \\ 
%             \hightlight[sense-teal!35]{Analysis}: A frisbee is a concave plastic disc designed for skimming through the air as an outdoor game.};
%             \node[draw=black, rounded corners=0.25cm, minimum width=0.9\textwidth, minimum height=0.05\textwidth, fill=sense-yellow!35, yshift=0.5\textwidth]{\small\textbf{ECQA}};
%         \end{tikzpicture}
%     \end{subfigure}
%     \begin{subfigure}{0.32\textwidth}
%         \begin{tikzpicture}
%             \node[draw=black, rounded corners=0.25cm, minimum width=1\textwidth, minimum height=1\textwidth, text width=0.9\textwidth, align=left]{~\\\footnotesize 
%             \hightlight[sense-yellow!35]{Question}: Which of the two is against common sense? (A) Sentence 0: they feel colder after the snow. (B) Sentence 1: They feel warmer after the snow. \\ 
%             \hightlight[sense-blue!35]{Answer}: (B) \\ 
%             \hightlight[sense-teal!35]{Analysis}: Snow will absorb heat when it melts.};
%             \node[draw=black, rounded corners=0.25cm, minimum width=0.9\textwidth, minimum height=0.05\textwidth, fill=sense-green!35, yshift=0.5\textwidth]{\small\textbf{SenseMaking}};
%         \end{tikzpicture}
%     \end{subfigure}
%     ~\\
%     ~\\
%     \begin{subfigure}{0.48\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \node[draw=black, rounded corners=0.25cm, minimum width=1\textwidth, minimum height=0.66\textwidth, text width=0.9\textwidth, align=left]{~\\\footnotesize 
%             \hightlight[sense-yellow!35]{Question}: Olymers of various small chemically related molecules can squeeze through pores in the what? (A) protein channel (B) transportation (C) nuclear membrane (D) interior chambers (E) nucleus (F) dermal \& vascular tissue (G) cell division (H) Microscopic vessels. \\ 
%             \hightlight[sense-blue!35]{Answer}: (C) \\ 
%             \hightlight[sense-teal!35]{Analysis}: Polymers of various small chemically related molecules can squeeze through pores in the nuclear membrane.};
%             \node[draw=black, rounded corners=0.25cm, minimum width=0.9\textwidth, minimum height=0.033\textwidth, fill=sense-teal!35, yshift=0.33\textwidth]{\small\textbf{QASC}};
%         \end{tikzpicture}
%     \end{subfigure}
%     \begin{subfigure}{0.48\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \node[draw=black, rounded corners=0.25cm, minimum width=1\textwidth, minimum height=0.66\textwidth, text width=0.9\textwidth, align=left]{~\\\footnotesize 
%             \hightlight[sense-yellow!35]{Question}: Fact 1: The Second Coming refers to Jesus Christ returning to earth. Fact 2: Christians and Muslims believe in Jesus Christ. Fact 3: Woody Allen is Jewish. Given these facts above, does woody allen await the second coming? (A) True (B) False \\ 
%             \hightlight[sense-blue!35]{Answer}: (B) \\ 
%             \hightlight[sense-teal!35]{Analysis}: Which religious groups believe in the second coming? Does Woody Allen belong to any of \#1?};
%             \node[draw=black, rounded corners=0.25cm, minimum width=0.9\textwidth, minimum height=0.033\textwidth, fill=sense-forest!35, yshift=0.33\textwidth]{\small\textbf{StrategyQA}};
%         \end{tikzpicture}
%     \end{subfigure}
%     \caption{数据集样例}
%     \label{fig:dataset}
% \end{figure}

==> figure/fluctuations.tex <==
% \begin{figure}[htbp]
%     \centering
%     \pgfplotstableread{./data/final_CREAK.txt}\creakdatatable
%     \pgfplotstableread{./data/final_ECQA.txt}\ecqadatatable
%     \pgfplotstableread{./data/final_QASC.txt}\qascdatatable
%     \pgfplotstableread{./data/final_SenseMaking.txt}\sensemakingdatatable
%     \pgfplotstableread{./data/final_StrategyQA.txt}\strategyqadatatable
%     \begin{subfigure}{0.3\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[width=1\textwidth, xmin=0, xmax=50, xtick={10, 20, 30, 40, 50}, xlabel={Epoch}, ylabel={Accuracy (\%)}, legend style={at={(5,1.0)},anchor=south}, title={\textbf{CREAK}}, axis x line*=bottom, axis y line*=left]
%               \addplot [name path=cot-lower, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{cot} -  \thisrow{cot-std}] from \creakdatatable;
%               \addplot [name path=cot-upper, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{cot} +  \thisrow{cot-std}] from \creakdatatable;
%               \addplot[sense-forest!0] fill between[of=cot-lower and cot-upper];
%               \addplot [color=sense-forest, line width=1, mark=none, smooth] table [x = epoch, y expr=\thisrow{cot}] from \creakdatatable;\label{Enhanced}

%               \addplot [name path=manual-lower, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{manual} - \thisrow{manual-std}] from \creakdatatable;
%               \addplot [name path=manual-upper, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{manual} + \thisrow{manual-std}] from \creakdatatable;
%               \addplot[sense-green!0] fill between[of=manual-lower and manual-upper];
%               \addplot [color=sense-green, line width=1, mark=none, smooth] table [x = epoch, y expr=\thisrow{manual}] from \creakdatatable;\label{Manual}
%               \addplot [dashed, color=gray!80, line width=1.5] table [x = epoch, y expr=\thisrow{text-max}] from \creakdatatable;\label{Plain}
%             \end{axis}
%           \end{tikzpicture}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.3\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[width=1\textwidth, xmin=0, xmax=50, xtick={10, 20, 30, 40, 50}, xlabel={Epoch}, ylabel={Accuracy (\%)}, legend style={at={(5,1.0)},anchor=south}, title={\textbf{ECQA}}, axis x line*=bottom, axis y line*=left]
%               \addplot [name path=cot-lower, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{cot} - \thisrow{cot-std}] from \ecqadatatable;
%               \addplot [name path=cot-upper, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{cot} + \thisrow{cot-std}] from \ecqadatatable;
%               \addplot[sense-forest!0] fill between[of=cot-lower and cot-upper];
%               \addplot [color=sense-forest, line width=1, mark=none, smooth] table [x = epoch, y expr=\thisrow{cot}] from \ecqadatatable;\label{Enhanced}

%               \addplot [name path=manual-lower, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{manual} - \thisrow{manual-std}] from \ecqadatatable;
%               \addplot [name path=manual-upper, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{manual} + \thisrow{manual-std}] from \ecqadatatable;
%               \addplot[sense-green!0] fill between[of=manual-lower and manual-upper];
%               \addplot [color=sense-green, line width=1, mark=none, smooth] table [x = epoch, y expr=\thisrow{manual}] from \ecqadatatable;\label{Manual}
%               \addplot [dashed, color=gray!80, line width=1.5] table [x = epoch, y expr=\thisrow{text-max}] from \ecqadatatable;\label{Plain}
%             \end{axis}
%           \end{tikzpicture}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}{0.3\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[width=1\textwidth, xmin=0, xmax=50, xtick={10, 20, 30, 40, 50}, xlabel={Epoch}, ylabel={Accuracy (\%)}, legend style={at={(5,1.0)},anchor=south}, title={\textbf{QASC}}, axis x line*=bottom, axis y line*=left]
%               \addplot [name path=cot-lower, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{cot} - \thisrow{cot-std}] from \qascdatatable;
%               \addplot [name path=cot-upper, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{cot} + \thisrow{cot-std}] from \qascdatatable;
%               \addplot[sense-forest!0] fill between[of=cot-lower and cot-upper];
%               \addplot [color=sense-forest, line width=1, mark=none, smooth] table [x = epoch, y expr=\thisrow{cot}] from \qascdatatable;\label{Enhanced}

%               \addplot [name path=manual-lower, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{manual} - \thisrow{manual-std}] from \qascdatatable;
%               \addplot [name path=manual-upper, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{manual} + \thisrow{manual-std}] from \qascdatatable;
%               \addplot[sense-green!0] fill between[of=manual-lower and manual-upper];
%               \addplot [color=sense-green, line width=1, mark=none, smooth] table [x = epoch, y expr=\thisrow{manual}] from \qascdatatable;\label{Manual}
%               \addplot [dashed, color=gray!80, line width=1.5] table [x = epoch, y expr=\thisrow{text-max}] from \qascdatatable;\label{Plain}
%             \end{axis}
%           \end{tikzpicture}
%     \end{subfigure}
%     \\
%     \begin{subfigure}{0.45\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[width=0.66\textwidth, xmin=0, xmax=50, xtick={10, 20, 30, 40, 50}, xlabel={Epoch}, ylabel={Accuracy (\%)}, legend style={at={(5,1.0)},anchor=south}, title={\textbf{SenseMaking}}, axis x line*=bottom, axis y line*=left]
%               \addplot [name path=manual-lower, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{manual} - \thisrow{manual-std}] from \sensemakingdatatable;
%               \addplot [name path=manual-upper, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{manual} + \thisrow{manual-std}] from \sensemakingdatatable;
%               \addplot[sense-green!0] fill between[of=manual-lower and manual-upper];
%               \addplot [color=sense-green, line width=1, mark=none, smooth] table [x = epoch, y expr=\thisrow{manual}] from \sensemakingdatatable;\label{Manual}
%               \addplot [name path=cot-lower, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{cot} - \thisrow{cot-std}] from \sensemakingdatatable;
%               \addplot [name path=cot-upper, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{cot} + \thisrow{cot-std}] from \sensemakingdatatable;
%               \addplot[sense-forest!0] fill between[of=cot-lower and cot-upper];
%               \addplot [color=sense-forest, line width=1, mark=none, smooth] table [x = epoch, y expr=\thisrow{cot}] from \sensemakingdatatable;\label{Enhanced}
%               \addplot [dashed, color=gray!80, line width=1.5] table [x = epoch, y expr=\thisrow{text-max}] from \sensemakingdatatable;\label{Plain}
%             \end{axis}
%           \end{tikzpicture}
%     \end{subfigure}
%     \begin{subfigure}{0.45\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[width=0.66\textwidth, xmin=0, xmax=50, xtick={10, 20, 30, 40, 50}, xlabel={Epoch}, ylabel={Accuracy (\%)}, legend style={at={(5,1.0)},anchor=south}, title={\textbf{StrategyQA}}, axis x line*=bottom, axis y line*=left]
%               \addplot [name path=manual-lower, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{manual} - \thisrow{manual-std}] from \strategyqadatatable;
%               \addplot [name path=manual-upper, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{manual} + \thisrow{manual-std}] from \strategyqadatatable;
%               \addplot[sense-green!0] fill between[of=manual-lower and manual-upper];
%               \addplot [color=sense-green, line width=1, mark=none, smooth] table [x = epoch, y expr=\thisrow{manual}] from \strategyqadatatable;\label{Manual}
%               \addplot [name path=cot-lower, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{cot} - \thisrow{cot-std}] from \strategyqadatatable;
%               \addplot [name path=cot-upper, fill=none, draw=none, smooth] table [x = epoch, y expr=\thisrow{cot} + \thisrow{cot-std}] from \strategyqadatatable;
%               \addplot[sense-forest!0] fill between[of=cot-lower and cot-upper];
%               \addplot [color=sense-forest, line width=1, mark=none, smooth] table [x = epoch, y expr=\thisrow{cot}] from \strategyqadatatable;\label{Enhanced}
%               \addplot [dashed, color=gray!80, line width=1.5] table [x = epoch, y expr=\thisrow{text-max}] from \strategyqadatatable;\label{Plain}
%             \end{axis}
%           \end{tikzpicture}
%     \end{subfigure}
%     \begin{subfigure}{0.8\textwidth}
%     \centering
%     \begin{tikzpicture}
%       \matrix[matrix of nodes,
%       draw,
%       inner sep=0.2em,
%       ampersand replacement=\&]
%       { \refne{Enhanced}\& Analysis \quad \quad \refne{Manual}\& Manual \quad \quad \refne{Plain}\& Text\\};
%     \end{tikzpicture}
%   \end{subfigure}
%   \caption{training fluctuations}
  \label{fig:fluctuations}
% \end{figure}

==> figure/more_examples.tex <==
\definecolor{light-green}{HTML}{99E2B4}
\definecolor{light-blue}{HTML}{CAF0F8}
\definecolor{light-gray}{HTML}{EDEDE9}
\definecolor{grey}{HTML}{D6CCC2}

\begin{figure*}[ht]
    \begin{subfigure}{0.74\textwidth}\footnotesize
        \begin{tikzpicture}

            \node(bounding box)[rectangle, minimum width=1\textwidth, minimum height=0\textheight, draw=none, dashed]{};

            \node(Input Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=grey!10, xshift=0\textwidth, text width=1.35\textwidth, align=left, yshift=0.09\textheight]{\textbf{Question:} Determine the correctness of the following sentence. Sam Cooke became a member of the Rock \& Roll Hall of Fame. \\ (A) True (B) False \\ \textbf{Answer:} The answer is (A).};

            \node(Coordinate)[rectangle, rounded corners=0.0\textwidth, minimum width=0.0\textwidth, minimum height=0.0\textheight, below of=input box, yshift=-0.025\textheight]{};

            %! 这是全局的坐标，不显示任何字样

            \node(Manual Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.05\textheight, fill=grey!15, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=+0.005 \textheight]{\textbf{Manual Explanations}\\I know this to be true.};

            \node(Davinci Chain-of-Thought Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-blue!30, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.04\textheight]{\textbf{text-davinci-003 by prompting \textit{Let's think step by step.}}\\ Sam Cooke was an American singer, songwriter, and entrepreneur. He was one of the most influential musical artists of the 20th century. He was inducted into the Rock and Roll Hall of Fame in 1986. Therefore, the statement is true.};

            \node(Davinci Fundamental Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-blue!45, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.08\textheight]{\textbf{text-davinci-003 by prompting \textit{The fundamental of this question is:}}\\True. Sam Cooke was inducted into the Rock and Roll Hall of Fame in 1986.};

            \node(Davinci Error Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-blue!60, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.12\textheight]{\textbf{text-davinci-003 by prompting \textit{The common mistakes are:}}\\ Sam Cooke became a member of the Rock and Roll Hall of Fame.};

           \node(Chain-of-Thought Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-green!30, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.16 \textheight]{\textbf{TeacherLM-7.1B by prompting \textit{Let's think step by step.}}\\Step 1: The early 1970s saw the emergence of Rock \& Roll as the leading music form in the United States. Step 2: Sam Cooke is known as the King of Soul. He became a Rock \& Roll Hall of Fame member in 1995.};

            \node(Fundamental Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-green!45, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.2357 \textheight]{\textbf{TeacherLM-7.1B by prompting \textit{The fundamental of this question is:}}\\The United States established several organizations to recognize excellence in achievements. These organizations are the National Foundation for the Advancement of Arts and Sciences and the Rock and Roll Hall of Fame. In 1972, the Country Music Association introduced the first-ever Rock and Roll Hall of Fame. A rock music awards show named the BBC Radio 1 Big Weekend also emerged. This award show had several celebrities competing for the top honor: the Rock and Roll Hall of Fame. The first inductee was the band, the Beach Boys. The recording industry's successes maintain the honor.};

            \node(Error Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-green!60, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.293 \textheight]{\textbf{TeacherLM-7.1B by prompting \textit{The common mistakes are:}}\\Rock \& Roll songs emerged in the 1950s and 1960s. Do not forget that Ray Charles and Sam Cooke are both in the Rock \& Roll Hall of Fame.};

        \end{tikzpicture}

        \begin{tikzpicture}

            \node(Coordinate)[rectangle, rounded corners=0.0\textwidth, minimum width=0.0\textwidth, minimum height=0.05\textheight, below of=input box, yshift=-0.025\textheight]{};

        \end{tikzpicture}

        \begin{tikzpicture}

            \node(bounding box)[rectangle, minimum width=1\textwidth, minimum height=0\textheight, draw=none, dashed]{};

            \node(Input Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=grey!10, xshift=0\textwidth, text width=1.35\textwidth, align=left, yshift=0.09\textheight]{\textbf{Question:} Determine the correctness of the following sentence. Turmeric grows in the sub-Asian region of the world. \\ (A) True (B) False \\ \textbf{Answer:} The answer is (A).};

            \node(Coordinate)[rectangle, rounded corners=0.0\textwidth, minimum width=0.0\textwidth, minimum height=0.0\textheight, below of=input box, yshift=-0.025\textheight]{};

            %! 这是全局的坐标，不显示任何字样

            \node(Manual Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.05\textheight, fill=grey!15, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=+0.005 \textheight]{\textbf{Manual Explanations}\\Because they are facts.};

            \node(Davinci Chain-of-Thought Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-blue!30, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.04\textheight]{\textbf{text-davinci-003 by prompting \textit{Let's think step by step.}}\\ Turmeric is a plant that is native to South Asia. Therefore, it grows in the sub-Asian region of the world. This means that the statement is true.};

            \node(Davinci Fundamental Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-blue!45, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.084\textheight]{\textbf{text-davinci-003 by prompting \textit{The fundamental of this question is:}}Turmeric is a plant native to the subcontinent of India, which is part of the Asian region of the world. Therefore, the statement is true.\\};

            \node(Davinci Error Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.041\textheight, fill=light-blue!60, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.123\textheight]{\textbf{text-davinci-003 by prompting \textit{The common mistakes are:}}\\ True.};

           \node(Chain-of-Thought Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-green!30, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.177 \textheight]{\textbf{TeacherLM-7.1B by prompting \textit{Let's think step by step.}}\\ Step 1: The botanical name of Turmeric is Curcuma Longa. The root of this plant is used for many purposes, like its anticancerous, analgesic, and antimicrobial properties. Step 2: Turmeric is also known as Indian ginger because the herbaceous root vegetable is native to south Asia, also called sub-Asian. So the statement is true.};

            \node(Fundamental Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-green!45, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.2565 \textheight]{\textbf{TeacherLM-7.1B by prompting \textit{The fundamental of this question is:}}\\India has a tropical monsoon climate with four seasons throughout the year, a cool season from January to February, a summer season from March to May, a southwest monsoon rainy season from June to September, and a northeast monsoon period from October to December. The temperature is as low as 150C in the north and as high as 27C in the south. Almost all year is frost-free, crops can be grown throughout the year, and the heat resources are abundant. In this way, very many tropical plants can survive in India.};

            \node(Error Text)[rectangle, minimum width=1.1\textwidth, minimum height=0.04\textheight, fill=light-green!60, xshift=0\textwidth, text width=1.35\textwidth, align=left, below of=Coordinate, yshift=-0.328 \textheight]{\textbf{TeacherLM-7.1B by prompting \textit{The common mistakes are:}}\\Make sure to distinguish the term sub-Asia from Asia. Although sub-Asia is part of Asia, people generally refer to  India as sub-Asia.};

        \end{tikzpicture}
    \end{subfigure}
    \caption{
    More examples generated by TeacherLM-7.1B and text-davinci-003, with its manual explanations from the original dataset and CoT, fundamentals, and common mistakes generated by text-davinci-003 and TeacherLM-7.1B, from top to bottom.
    }
    \label{fig:more_example}
\end{figure*}

